Sphaleron Transition Rate in Presence of Dynamical Fermions

We investigate the effect of dynamical fermions on the sphaleron transition rate at finite temperature for the Abelian Higgs model in one spatial dimension. The fermion degrees of freedom are included through bosonization. Using a numerical simulation, we find that massless fermions do not change the rate within the measurement accuracy. Surprisingly, the exponential dependence of the sphaleron energy on the Yukawa coupling is not borne out by the transition rate, which shows a very weak dependence on the fermion mass.

==> cool_uncool.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,583.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{-7}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,142){\makebox(0,0)[r]{-6}}
\put(1416.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,215){\makebox(0,0)[r]{-5}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,289){\makebox(0,0)[r]{-4}}
\put(1416.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,362){\makebox(0,0)[r]{-3}}
\put(1416.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,436){\makebox(0,0)[r]{-2}}
\put(1416.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,509){\makebox(0,0)[r]{-1}}
\put(1416.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,583){\makebox(0,0)[r]{0}}
\put(1416.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,656){\makebox(0,0)[r]{1}}
\put(1416.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,730){\makebox(0,0)[r]{2}}
\put(1416.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,803){\makebox(0,0)[r]{3}}
\put(1416.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{4}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334,23){\makebox(0,0){50}}
\put(334.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,23){\makebox(0,0){100}}
\put(491.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(649.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(649,23){\makebox(0,0){150}}
\put(649.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,23){\makebox(0,0){200}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964,23){\makebox(0,0){250}}
\put(964.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121,23){\makebox(0,0){300}}
\put(1121.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279,23){\makebox(0,0){350}}
\put(1279.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){400}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1306,812){\makebox(0,0)[r]{raw data}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,567){\usebox{\plotpoint}}
\multiput(176.61,545.00)(0.447,-8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(175.17,556.00)(3.000,-28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(182.61,528.00)(0.447,8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(181.17,528.00)(3.000,26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(185.60,565.00)(0.468,8.816){5}{\rule{0.113pt}{6.200pt}}
\multiput(184.17,565.00)(4.000,48.132){2}{\rule{0.400pt}{3.100pt}}
\multiput(189.61,626.00)(0.447,13.635){3}{\rule{0.108pt}{8.367pt}}
\multiput(188.17,626.00)(3.000,44.635){2}{\rule{0.400pt}{4.183pt}}
\multiput(192.61,688.00)(0.447,8.946){3}{\rule{0.108pt}{5.567pt}}
\multiput(191.17,688.00)(3.000,29.446){2}{\rule{0.400pt}{2.783pt}}
\multiput(195.61,729.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(194.17,729.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(198.61,716.32)(0.447,-7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(197.17,725.66)(3.000,-23.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(201.61,666.16)(0.447,-14.081){3}{\rule{0.108pt}{8.633pt}}
\multiput(200.17,684.08)(3.000,-46.081){2}{\rule{0.400pt}{4.317pt}}
\multiput(204.60,603.13)(0.468,-12.033){5}{\rule{0.113pt}{8.400pt}}
\multiput(203.17,620.57)(4.000,-65.565){2}{\rule{0.400pt}{4.200pt}}
\multiput(208.61,511.41)(0.447,-17.207){3}{\rule{0.108pt}{10.500pt}}
\multiput(207.17,533.21)(3.000,-56.207){2}{\rule{0.400pt}{5.250pt}}
\multiput(211.61,452.79)(0.447,-9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(210.17,464.89)(3.000,-30.893){2}{\rule{0.400pt}{2.917pt}}
\put(214,434.17){\rule{0.700pt}{0.400pt}}
\multiput(214.00,433.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(217.61,436.00)(0.447,9.616){3}{\rule{0.108pt}{5.967pt}}
\multiput(216.17,436.00)(3.000,31.616){2}{\rule{0.400pt}{2.983pt}}
\multiput(220.61,480.00)(0.447,14.974){3}{\rule{0.108pt}{9.167pt}}
\multiput(219.17,480.00)(3.000,48.974){2}{\rule{0.400pt}{4.583pt}}
\multiput(223.61,548.00)(0.447,14.528){3}{\rule{0.108pt}{8.900pt}}
\multiput(222.17,548.00)(3.000,47.528){2}{\rule{0.400pt}{4.450pt}}
\multiput(226.60,614.00)(0.468,4.722){5}{\rule{0.113pt}{3.400pt}}
\multiput(225.17,614.00)(4.000,25.943){2}{\rule{0.400pt}{1.700pt}}
\multiput(230.61,641.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(229.17,644.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(233.61,613.23)(0.447,-9.616){3}{\rule{0.108pt}{5.967pt}}
\multiput(232.17,625.62)(3.000,-31.616){2}{\rule{0.400pt}{2.983pt}}
\multiput(236.61,555.95)(0.447,-14.974){3}{\rule{0.108pt}{9.167pt}}
\multiput(235.17,574.97)(3.000,-48.974){2}{\rule{0.400pt}{4.583pt}}
\multiput(239.61,482.97)(0.447,-16.983){3}{\rule{0.108pt}{10.367pt}}
\multiput(238.17,504.48)(3.000,-55.483){2}{\rule{0.400pt}{5.183pt}}
\multiput(242.61,413.72)(0.447,-13.858){3}{\rule{0.108pt}{8.500pt}}
\multiput(241.17,431.36)(3.000,-45.358){2}{\rule{0.400pt}{4.250pt}}
\multiput(245.61,368.43)(0.447,-6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(244.17,377.21)(3.000,-22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(248.60,355.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(247.17,355.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(252.61,360.00)(0.447,8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(251.17,360.00)(3.000,28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(255.61,399.00)(0.447,14.081){3}{\rule{0.108pt}{8.633pt}}
\multiput(254.17,399.00)(3.000,46.081){2}{\rule{0.400pt}{4.317pt}}
\multiput(258.61,463.00)(0.447,14.751){3}{\rule{0.108pt}{9.033pt}}
\multiput(257.17,463.00)(3.000,48.251){2}{\rule{0.400pt}{4.517pt}}
\multiput(261.61,530.00)(0.447,10.955){3}{\rule{0.108pt}{6.767pt}}
\multiput(260.17,530.00)(3.000,35.955){2}{\rule{0.400pt}{3.383pt}}
\multiput(264.61,580.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(263.17,580.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(267.60,596.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(266.17,599.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(271.61,570.77)(0.447,-7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(270.17,580.38)(3.000,-24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(274.61,534.55)(0.447,-8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(273.17,545.28)(3.000,-27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(277.61,499.32)(0.447,-7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(276.17,508.66)(3.000,-23.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(280.61,476.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(279.17,480.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(283.61,471.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(282.17,471.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(286.61,479.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(285.17,479.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(289.60,503.00)(0.468,6.038){5}{\rule{0.113pt}{4.300pt}}
\multiput(288.17,503.00)(4.000,33.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(293.61,545.00)(0.447,12.072){3}{\rule{0.108pt}{7.433pt}}
\multiput(292.17,545.00)(3.000,39.572){2}{\rule{0.400pt}{3.717pt}}
\multiput(296.61,600.00)(0.447,11.625){3}{\rule{0.108pt}{7.167pt}}
\multiput(295.17,600.00)(3.000,38.125){2}{\rule{0.400pt}{3.583pt}}
\multiput(299.61,653.00)(0.447,8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(298.17,653.00)(3.000,27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(302.61,691.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(301.17,691.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(305.61,692.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(304.17,697.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(308.61,660.23)(0.447,-9.616){3}{\rule{0.108pt}{5.967pt}}
\multiput(307.17,672.62)(3.000,-31.616){2}{\rule{0.400pt}{2.983pt}}
\multiput(311.60,613.19)(0.468,-9.547){5}{\rule{0.113pt}{6.700pt}}
\multiput(310.17,627.09)(4.000,-52.094){2}{\rule{0.400pt}{3.350pt}}
\multiput(315.61,535.29)(0.447,-15.644){3}{\rule{0.108pt}{9.567pt}}
\multiput(314.17,555.14)(3.000,-51.144){2}{\rule{0.400pt}{4.783pt}}
\multiput(318.61,464.29)(0.447,-15.644){3}{\rule{0.108pt}{9.567pt}}
\multiput(317.17,484.14)(3.000,-51.144){2}{\rule{0.400pt}{4.783pt}}
\multiput(321.61,399.38)(0.447,-13.188){3}{\rule{0.108pt}{8.100pt}}
\multiput(320.17,416.19)(3.000,-43.188){2}{\rule{0.400pt}{4.050pt}}
\multiput(324.61,351.55)(0.447,-8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(323.17,362.28)(3.000,-27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(327.61,330.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(326.17,332.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(330.60,327.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(329.17,327.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(334.61,353.00)(0.447,12.965){3}{\rule{0.108pt}{7.967pt}}
\multiput(333.17,353.00)(3.000,42.465){2}{\rule{0.400pt}{3.983pt}}
\multiput(337.61,412.00)(0.447,16.537){3}{\rule{0.108pt}{10.100pt}}
\multiput(336.17,412.00)(3.000,54.037){2}{\rule{0.400pt}{5.050pt}}
\multiput(340.61,487.00)(0.447,14.751){3}{\rule{0.108pt}{9.033pt}}
\multiput(339.17,487.00)(3.000,48.251){2}{\rule{0.400pt}{4.517pt}}
\multiput(343.61,554.00)(0.447,8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(342.17,554.00)(3.000,27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(346.61,586.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(345.17,589.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(349.61,548.38)(0.447,-13.188){3}{\rule{0.108pt}{8.100pt}}
\multiput(348.17,565.19)(3.000,-43.188){2}{\rule{0.400pt}{4.050pt}}
\multiput(352.60,487.13)(0.468,-12.033){5}{\rule{0.113pt}{8.400pt}}
\multiput(351.17,504.57)(4.000,-65.565){2}{\rule{0.400pt}{4.200pt}}
\multiput(356.61,400.95)(0.447,-14.974){3}{\rule{0.108pt}{9.167pt}}
\multiput(355.17,419.97)(3.000,-48.974){2}{\rule{0.400pt}{4.583pt}}
\multiput(359.61,360.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(358.17,365.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(362.61,352.00)(0.447,8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(361.17,352.00)(3.000,28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(365.61,391.00)(0.447,18.993){3}{\rule{0.108pt}{11.567pt}}
\multiput(364.17,391.00)(3.000,61.993){2}{\rule{0.400pt}{5.783pt}}
\multiput(368.61,477.00)(0.447,25.021){3}{\rule{0.108pt}{15.167pt}}
\multiput(367.17,477.00)(3.000,81.521){2}{\rule{0.400pt}{7.583pt}}
\multiput(371.61,590.00)(0.447,24.574){3}{\rule{0.108pt}{14.900pt}}
\multiput(370.17,590.00)(3.000,80.074){2}{\rule{0.400pt}{7.450pt}}
\multiput(374.60,701.00)(0.468,10.717){5}{\rule{0.113pt}{7.500pt}}
\multiput(373.17,701.00)(4.000,58.433){2}{\rule{0.400pt}{3.750pt}}
\multiput(378.61,775.00)(0.447,6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(377.17,775.00)(3.000,20.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(381.61,793.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(380.17,798.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(384.61,750.16)(0.447,-14.081){3}{\rule{0.108pt}{8.633pt}}
\multiput(383.17,768.08)(3.000,-46.081){2}{\rule{0.400pt}{4.317pt}}
\multiput(387.61,666.24)(0.447,-22.118){3}{\rule{0.108pt}{13.433pt}}
\multiput(386.17,694.12)(3.000,-72.118){2}{\rule{0.400pt}{6.717pt}}
\multiput(390.61,555.72)(0.447,-26.360){3}{\rule{0.108pt}{15.967pt}}
\multiput(389.17,588.86)(3.000,-85.860){2}{\rule{0.400pt}{7.983pt}}
\multiput(393.60,458.17)(0.468,-15.542){5}{\rule{0.113pt}{10.800pt}}
\multiput(392.17,480.58)(4.000,-84.584){2}{\rule{0.400pt}{5.400pt}}
\multiput(397.61,359.06)(0.447,-14.528){3}{\rule{0.108pt}{8.900pt}}
\multiput(396.17,377.53)(3.000,-47.528){2}{\rule{0.400pt}{4.450pt}}
\multiput(400.61,324.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(399.17,327.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(403.61,321.00)(0.447,10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(402.17,321.00)(3.000,33.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(406.61,367.00)(0.447,18.770){3}{\rule{0.108pt}{11.433pt}}
\multiput(405.17,367.00)(3.000,61.270){2}{\rule{0.400pt}{5.717pt}}
\multiput(409.61,452.00)(0.447,21.895){3}{\rule{0.108pt}{13.300pt}}
\multiput(408.17,452.00)(3.000,71.395){2}{\rule{0.400pt}{6.650pt}}
\multiput(412.61,551.00)(0.447,17.653){3}{\rule{0.108pt}{10.767pt}}
\multiput(411.17,551.00)(3.000,57.653){2}{\rule{0.400pt}{5.383pt}}
\multiput(415.60,631.00)(0.468,5.014){5}{\rule{0.113pt}{3.600pt}}
\multiput(414.17,631.00)(4.000,27.528){2}{\rule{0.400pt}{1.800pt}}
\multiput(419.61,653.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(418.17,659.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(422.61,604.73)(0.447,-15.867){3}{\rule{0.108pt}{9.700pt}}
\multiput(421.17,624.87)(3.000,-51.867){2}{\rule{0.400pt}{4.850pt}}
\multiput(425.61,513.92)(0.447,-23.458){3}{\rule{0.108pt}{14.233pt}}
\multiput(424.17,543.46)(3.000,-76.458){2}{\rule{0.400pt}{7.117pt}}
\multiput(428.61,405.70)(0.447,-24.351){3}{\rule{0.108pt}{14.767pt}}
\multiput(427.17,436.35)(3.000,-79.351){2}{\rule{0.400pt}{7.383pt}}
\multiput(431.61,315.63)(0.447,-16.314){3}{\rule{0.108pt}{9.967pt}}
\multiput(430.17,336.31)(3.000,-53.314){2}{\rule{0.400pt}{4.983pt}}
\multiput(434.61,272.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(433.17,277.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(437.60,265.00)(0.468,6.330){5}{\rule{0.113pt}{4.500pt}}
\multiput(436.17,265.00)(4.000,34.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(441.61,309.00)(0.447,21.895){3}{\rule{0.108pt}{13.300pt}}
\multiput(440.17,309.00)(3.000,71.395){2}{\rule{0.400pt}{6.650pt}}
\multiput(444.61,408.00)(0.447,27.923){3}{\rule{0.108pt}{16.900pt}}
\multiput(443.17,408.00)(3.000,90.923){2}{\rule{0.400pt}{8.450pt}}
\multiput(447.61,534.00)(0.447,25.914){3}{\rule{0.108pt}{15.700pt}}
\multiput(446.17,534.00)(3.000,84.414){2}{\rule{0.400pt}{7.850pt}}
\multiput(450.61,651.00)(0.447,16.314){3}{\rule{0.108pt}{9.967pt}}
\multiput(449.17,651.00)(3.000,53.314){2}{\rule{0.400pt}{4.983pt}}
\multiput(453.61,725.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(452.17,725.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(456.60,714.58)(0.468,-7.646){5}{\rule{0.113pt}{5.400pt}}
\multiput(455.17,725.79)(4.000,-41.792){2}{\rule{0.400pt}{2.700pt}}
\multiput(460.61,625.47)(0.447,-23.235){3}{\rule{0.108pt}{14.100pt}}
\multiput(459.17,654.73)(3.000,-75.735){2}{\rule{0.400pt}{7.050pt}}
\multiput(463.61,511.61)(0.447,-26.807){3}{\rule{0.108pt}{16.233pt}}
\multiput(462.17,545.31)(3.000,-87.307){2}{\rule{0.400pt}{8.117pt}}
\multiput(466.61,403.90)(0.447,-21.449){3}{\rule{0.108pt}{13.033pt}}
\multiput(465.17,430.95)(3.000,-69.949){2}{\rule{0.400pt}{6.517pt}}
\multiput(469.61,334.02)(0.447,-10.509){3}{\rule{0.108pt}{6.500pt}}
\multiput(468.17,347.51)(3.000,-34.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(472.61,313.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(471.17,313.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(475.61,322.00)(0.447,13.635){3}{\rule{0.108pt}{8.367pt}}
\multiput(474.17,322.00)(3.000,44.635){2}{\rule{0.400pt}{4.183pt}}
\multiput(478.60,384.00)(0.468,14.665){5}{\rule{0.113pt}{10.200pt}}
\multiput(477.17,384.00)(4.000,79.829){2}{\rule{0.400pt}{5.100pt}}
\multiput(482.61,485.00)(0.447,25.914){3}{\rule{0.108pt}{15.700pt}}
\multiput(481.17,485.00)(3.000,84.414){2}{\rule{0.400pt}{7.850pt}}
\multiput(485.61,602.00)(0.447,22.788){3}{\rule{0.108pt}{13.833pt}}
\multiput(484.17,602.00)(3.000,74.288){2}{\rule{0.400pt}{6.917pt}}
\multiput(488.61,705.00)(0.447,12.965){3}{\rule{0.108pt}{7.967pt}}
\multiput(487.17,705.00)(3.000,42.465){2}{\rule{0.400pt}{3.983pt}}
\multiput(491.61,760.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(490.17,762.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(494.61,721.61)(0.447,-14.304){3}{\rule{0.108pt}{8.767pt}}
\multiput(493.17,739.80)(3.000,-46.804){2}{\rule{0.400pt}{4.383pt}}
\multiput(497.61,638.34)(0.447,-21.672){3}{\rule{0.108pt}{13.167pt}}
\multiput(496.17,665.67)(3.000,-70.672){2}{\rule{0.400pt}{6.583pt}}
\multiput(500.60,551.00)(0.468,-15.250){5}{\rule{0.113pt}{10.600pt}}
\multiput(499.17,573.00)(4.000,-82.999){2}{\rule{0.400pt}{5.300pt}}
\multiput(504.61,442.54)(0.447,-18.770){3}{\rule{0.108pt}{11.433pt}}
\multiput(503.17,466.27)(3.000,-61.270){2}{\rule{0.400pt}{5.717pt}}
\multiput(507.61,381.34)(0.447,-9.169){3}{\rule{0.108pt}{5.700pt}}
\multiput(506.17,393.17)(3.000,-30.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(510.61,363.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(509.17,363.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(513.61,385.00)(0.447,20.109){3}{\rule{0.108pt}{12.233pt}}
\multiput(512.17,385.00)(3.000,65.609){2}{\rule{0.400pt}{6.117pt}}
\multiput(516.61,476.00)(0.447,30.156){3}{\rule{0.108pt}{18.233pt}}
\multiput(515.17,476.00)(3.000,98.156){2}{\rule{0.400pt}{9.117pt}}
\multiput(519.60,612.00)(0.468,20.075){5}{\rule{0.113pt}{13.900pt}}
\multiput(518.17,612.00)(4.000,109.150){2}{\rule{0.400pt}{6.950pt}}
\multiput(523.61,750.00)(0.447,18.323){3}{\rule{0.108pt}{11.167pt}}
\multiput(522.17,750.00)(3.000,59.823){2}{\rule{0.400pt}{5.583pt}}
\multiput(526.61,829.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(525.17,831.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(529.61,777.22)(0.447,-20.109){3}{\rule{0.108pt}{12.233pt}}
\multiput(528.17,802.61)(3.000,-65.609){2}{\rule{0.400pt}{6.117pt}}
\multiput(532.61,657.99)(0.447,-31.495){3}{\rule{0.108pt}{19.033pt}}
\multiput(531.17,697.50)(3.000,-102.495){2}{\rule{0.400pt}{9.517pt}}
\multiput(535.61,513.22)(0.447,-32.612){3}{\rule{0.108pt}{19.700pt}}
\multiput(534.17,554.11)(3.000,-106.112){2}{\rule{0.400pt}{9.850pt}}
\multiput(538.61,389.47)(0.447,-23.235){3}{\rule{0.108pt}{14.100pt}}
\multiput(537.17,418.73)(3.000,-75.735){2}{\rule{0.400pt}{7.050pt}}
\multiput(541.60,327.23)(0.468,-5.306){5}{\rule{0.113pt}{3.800pt}}
\multiput(540.17,335.11)(4.000,-29.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(545.61,306.00)(0.447,6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(544.17,306.00)(3.000,20.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(548.61,335.00)(0.447,15.644){3}{\rule{0.108pt}{9.567pt}}
\multiput(547.17,335.00)(3.000,51.144){2}{\rule{0.400pt}{4.783pt}}
\multiput(551.61,406.00)(0.447,18.100){3}{\rule{0.108pt}{11.033pt}}
\multiput(550.17,406.00)(3.000,59.100){2}{\rule{0.400pt}{5.517pt}}
\multiput(554.61,488.00)(0.447,16.314){3}{\rule{0.108pt}{9.967pt}}
\multiput(553.17,488.00)(3.000,53.314){2}{\rule{0.400pt}{4.983pt}}
\multiput(557.61,562.00)(0.447,12.295){3}{\rule{0.108pt}{7.567pt}}
\multiput(556.17,562.00)(3.000,40.295){2}{\rule{0.400pt}{3.783pt}}
\multiput(560.61,618.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(559.17,618.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(563.60,628.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(562.17,633.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(567.61,575.84)(0.447,-15.421){3}{\rule{0.108pt}{9.433pt}}
\multiput(566.17,595.42)(3.000,-50.421){2}{\rule{0.400pt}{4.717pt}}
\multiput(570.61,490.90)(0.447,-21.449){3}{\rule{0.108pt}{13.033pt}}
\multiput(569.17,517.95)(3.000,-69.949){2}{\rule{0.400pt}{6.517pt}}
\multiput(573.61,398.88)(0.447,-19.439){3}{\rule{0.108pt}{11.833pt}}
\multiput(572.17,423.44)(3.000,-63.439){2}{\rule{0.400pt}{5.917pt}}
\multiput(576.61,335.79)(0.447,-9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(575.17,347.89)(3.000,-30.893){2}{\rule{0.400pt}{2.917pt}}
\multiput(579.61,317.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(578.17,317.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(582.60,338.00)(0.468,12.179){5}{\rule{0.113pt}{8.500pt}}
\multiput(581.17,338.00)(4.000,66.358){2}{\rule{0.400pt}{4.250pt}}
\multiput(586.61,422.00)(0.447,26.584){3}{\rule{0.108pt}{16.100pt}}
\multiput(585.17,422.00)(3.000,86.584){2}{\rule{0.400pt}{8.050pt}}
\multiput(589.61,542.00)(0.447,25.467){3}{\rule{0.108pt}{15.433pt}}
\multiput(588.17,542.00)(3.000,82.967){2}{\rule{0.400pt}{7.717pt}}
\multiput(592.61,657.00)(0.447,16.314){3}{\rule{0.108pt}{9.967pt}}
\multiput(591.17,657.00)(3.000,53.314){2}{\rule{0.400pt}{4.983pt}}
\multiput(595.61,731.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(594.17,731.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(598.61,728.66)(0.447,-7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(597.17,738.83)(3.000,-25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(601.61,667.20)(0.447,-18.100){3}{\rule{0.108pt}{11.033pt}}
\multiput(600.17,690.10)(3.000,-59.100){2}{\rule{0.400pt}{5.517pt}}
\multiput(604.60,585.34)(0.468,-15.834){5}{\rule{0.113pt}{11.000pt}}
\multiput(603.17,608.17)(4.000,-86.169){2}{\rule{0.400pt}{5.500pt}}
\multiput(608.61,464.02)(0.447,-23.011){3}{\rule{0.108pt}{13.967pt}}
\multiput(607.17,493.01)(3.000,-75.011){2}{\rule{0.400pt}{6.983pt}}
\multiput(611.61,379.95)(0.447,-14.974){3}{\rule{0.108pt}{9.167pt}}
\multiput(610.17,398.97)(3.000,-48.974){2}{\rule{0.400pt}{4.583pt}}
\multiput(614.61,341.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(613.17,345.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(617.61,335.00)(0.447,8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(616.17,335.00)(3.000,26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(620.61,372.00)(0.447,16.090){3}{\rule{0.108pt}{9.833pt}}
\multiput(619.17,372.00)(3.000,52.590){2}{\rule{0.400pt}{4.917pt}}
\multiput(623.61,445.00)(0.447,16.314){3}{\rule{0.108pt}{9.967pt}}
\multiput(622.17,445.00)(3.000,53.314){2}{\rule{0.400pt}{4.983pt}}
\multiput(626.60,519.00)(0.468,5.599){5}{\rule{0.113pt}{4.000pt}}
\multiput(625.17,519.00)(4.000,30.698){2}{\rule{0.400pt}{2.000pt}}
\multiput(630.61,554.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(629.17,556.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(633.61,523.91)(0.447,-10.955){3}{\rule{0.108pt}{6.767pt}}
\multiput(632.17,537.96)(3.000,-35.955){2}{\rule{0.400pt}{3.383pt}}
\multiput(636.61,457.31)(0.447,-17.653){3}{\rule{0.108pt}{10.767pt}}
\multiput(635.17,479.65)(3.000,-57.653){2}{\rule{0.400pt}{5.383pt}}
\multiput(639.61,369.56)(0.447,-20.779){3}{\rule{0.108pt}{12.633pt}}
\multiput(638.17,395.78)(3.000,-67.779){2}{\rule{0.400pt}{6.317pt}}
\multiput(642.61,286.07)(0.447,-16.537){3}{\rule{0.108pt}{10.100pt}}
\multiput(641.17,307.04)(3.000,-54.037){2}{\rule{0.400pt}{5.050pt}}
\multiput(645.60,237.64)(0.468,-5.160){5}{\rule{0.113pt}{3.700pt}}
\multiput(644.17,245.32)(4.000,-28.320){2}{\rule{0.400pt}{1.850pt}}
\put(649,215.67){\rule{0.723pt}{0.400pt}}
\multiput(649.00,216.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(652.61,216.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(651.17,216.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(655.61,243.00)(0.447,9.839){3}{\rule{0.108pt}{6.100pt}}
\multiput(654.17,243.00)(3.000,32.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(658.61,288.00)(0.447,14.081){3}{\rule{0.108pt}{8.633pt}}
\multiput(657.17,288.00)(3.000,46.081){2}{\rule{0.400pt}{4.317pt}}
\multiput(661.61,352.00)(0.447,16.090){3}{\rule{0.108pt}{9.833pt}}
\multiput(660.17,352.00)(3.000,52.590){2}{\rule{0.400pt}{4.917pt}}
\multiput(664.61,425.00)(0.447,13.635){3}{\rule{0.108pt}{8.367pt}}
\multiput(663.17,425.00)(3.000,44.635){2}{\rule{0.400pt}{4.183pt}}
\multiput(667.60,487.00)(0.468,4.868){5}{\rule{0.113pt}{3.500pt}}
\multiput(666.17,487.00)(4.000,26.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(671.61,513.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(670.17,517.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(674.61,474.38)(0.447,-13.188){3}{\rule{0.108pt}{8.100pt}}
\multiput(673.17,491.19)(3.000,-43.188){2}{\rule{0.400pt}{4.050pt}}
\multiput(677.61,403.86)(0.447,-17.430){3}{\rule{0.108pt}{10.633pt}}
\multiput(676.17,425.93)(3.000,-56.930){2}{\rule{0.400pt}{5.317pt}}
\multiput(680.61,332.61)(0.447,-14.304){3}{\rule{0.108pt}{8.767pt}}
\multiput(679.17,350.80)(3.000,-46.804){2}{\rule{0.400pt}{4.383pt}}
\multiput(683.61,288.09)(0.447,-6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(682.17,296.04)(3.000,-20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(686.61,276.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(685.17,276.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(689.60,281.00)(0.468,3.844){5}{\rule{0.113pt}{2.800pt}}
\multiput(688.17,281.00)(4.000,21.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(693.61,308.00)(0.447,8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(692.17,308.00)(3.000,26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(696.61,345.00)(0.447,8.946){3}{\rule{0.108pt}{5.567pt}}
\multiput(695.17,345.00)(3.000,29.446){2}{\rule{0.400pt}{2.783pt}}
\multiput(699.61,386.00)(0.447,8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(698.17,386.00)(3.000,27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(702.61,424.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(701.17,424.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(705.61,450.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(704.17,450.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(708.60,450.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(707.17,453.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(712.61,423.32)(0.447,-7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(711.17,432.66)(3.000,-23.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(715.61,378.70)(0.447,-11.848){3}{\rule{0.108pt}{7.300pt}}
\multiput(714.17,393.85)(3.000,-38.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(718.61,322.48)(0.447,-12.742){3}{\rule{0.108pt}{7.833pt}}
\multiput(717.17,338.74)(3.000,-41.742){2}{\rule{0.400pt}{3.917pt}}
\multiput(721.61,276.11)(0.447,-8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(720.17,286.55)(3.000,-26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(724.61,256.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(723.17,258.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(727.61,255.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(726.17,255.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(730.60,282.00)(0.468,6.915){5}{\rule{0.113pt}{4.900pt}}
\multiput(729.17,282.00)(4.000,37.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(734.61,330.00)(0.447,11.848){3}{\rule{0.108pt}{7.300pt}}
\multiput(733.17,330.00)(3.000,38.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(737.61,384.00)(0.447,9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(736.17,384.00)(3.000,30.893){2}{\rule{0.400pt}{2.917pt}}
\multiput(740.61,427.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(739.17,427.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\put(743,449.17){\rule{0.700pt}{0.400pt}}
\multiput(743.00,448.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(746.61,442.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(745.17,446.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(749.61,417.87)(0.447,-6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(748.17,426.94)(3.000,-22.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(752.60,384.90)(0.468,-6.476){5}{\rule{0.113pt}{4.600pt}}
\multiput(751.17,394.45)(4.000,-35.452){2}{\rule{0.400pt}{2.300pt}}
\multiput(756.61,334.79)(0.447,-9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(755.17,346.89)(3.000,-30.893){2}{\rule{0.400pt}{2.917pt}}
\multiput(759.61,301.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(758.17,308.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(762.00,290.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(762.00,289.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(765.61,293.00)(0.447,6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(764.17,293.00)(3.000,20.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(768.61,322.00)(0.447,11.179){3}{\rule{0.108pt}{6.900pt}}
\multiput(767.17,322.00)(3.000,36.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(771.60,373.00)(0.468,7.792){5}{\rule{0.113pt}{5.500pt}}
\multiput(770.17,373.00)(4.000,42.584){2}{\rule{0.400pt}{2.750pt}}
\multiput(775.61,427.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(774.17,427.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(778.61,443.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(777.17,448.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(781.61,407.91)(0.447,-10.955){3}{\rule{0.108pt}{6.767pt}}
\multiput(780.17,421.96)(3.000,-35.955){2}{\rule{0.400pt}{3.383pt}}
\multiput(784.61,351.82)(0.447,-13.411){3}{\rule{0.108pt}{8.233pt}}
\multiput(783.17,368.91)(3.000,-43.911){2}{\rule{0.400pt}{4.117pt}}
\multiput(787.61,292.48)(0.447,-12.742){3}{\rule{0.108pt}{7.833pt}}
\multiput(786.17,308.74)(3.000,-41.742){2}{\rule{0.400pt}{3.917pt}}
\multiput(790.61,246.11)(0.447,-8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(789.17,256.55)(3.000,-26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(793.60,226.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(792.17,228.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(797.61,222.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(796.17,222.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(800.61,241.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(799.17,241.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(803.61,275.00)(0.447,8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(802.17,275.00)(3.000,28.723){2}{\rule{0.400pt}{2.717pt}}
\multiput(806.61,315.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(805.17,315.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(809.61,349.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(808.17,349.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(812.61,367.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(811.17,367.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(815.60,368.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(814.17,369.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(819.61,360.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(818.17,362.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(822.00,356.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(822.00,357.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(825.61,355.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(824.17,355.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(828.61,359.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(827.17,359.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(179.0,528.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(834.60,362.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(833.17,365.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(838.61,348.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(837.17,352.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(841.00,342.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(841.00,343.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(844.61,341.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(843.17,341.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(847.61,351.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(846.17,351.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(850.61,367.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(849.17,367.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\put(853,383.17){\rule{0.700pt}{0.400pt}}
\multiput(853.00,382.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(856.60,377.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(855.17,381.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(860.61,351.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(859.17,360.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(863.61,328.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(862.17,333.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(866.61,320.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(865.17,320.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(869.61,331.00)(0.447,8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(868.17,331.00)(3.000,28.723){2}{\rule{0.400pt}{2.717pt}}
\multiput(872.61,371.00)(0.447,10.732){3}{\rule{0.108pt}{6.633pt}}
\multiput(871.17,371.00)(3.000,35.232){2}{\rule{0.400pt}{3.317pt}}
\multiput(875.61,420.00)(0.447,6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(874.17,420.00)(3.000,22.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(878.60,452.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(877.17,452.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(882.61,449.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(881.17,453.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(885.61,424.87)(0.447,-6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(884.17,433.94)(3.000,-22.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(888.61,391.21)(0.447,-7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(887.17,401.11)(3.000,-25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(891.61,358.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(890.17,367.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(894.61,333.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(893.17,339.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(897.60,316.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(896.17,320.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(901.61,301.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(900.17,304.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(904.61,297.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(903.17,297.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(907.61,302.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(906.17,302.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(910.61,328.00)(0.447,8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(909.17,328.00)(3.000,27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(913.61,366.00)(0.447,10.509){3}{\rule{0.108pt}{6.500pt}}
\multiput(912.17,366.00)(3.000,34.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(916.61,414.00)(0.447,11.179){3}{\rule{0.108pt}{6.900pt}}
\multiput(915.17,414.00)(3.000,36.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(919.60,465.00)(0.468,5.306){5}{\rule{0.113pt}{3.800pt}}
\multiput(918.17,465.00)(4.000,29.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(923.61,502.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(922.17,502.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(926.61,489.32)(0.447,-7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(925.17,498.66)(3.000,-23.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(929.61,443.04)(0.447,-12.518){3}{\rule{0.108pt}{7.700pt}}
\multiput(928.17,459.02)(3.000,-41.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(932.61,382.16)(0.447,-14.081){3}{\rule{0.108pt}{8.633pt}}
\multiput(931.17,400.08)(3.000,-46.081){2}{\rule{0.400pt}{4.317pt}}
\multiput(935.61,322.59)(0.447,-12.295){3}{\rule{0.108pt}{7.567pt}}
\multiput(934.17,338.30)(3.000,-40.295){2}{\rule{0.400pt}{3.783pt}}
\multiput(938.61,280.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(937.17,289.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\put(941,266.67){\rule{0.964pt}{0.400pt}}
\multiput(941.00,267.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(945.61,267.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(944.17,267.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(948.61,292.00)(0.447,9.169){3}{\rule{0.108pt}{5.700pt}}
\multiput(947.17,292.00)(3.000,30.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(951.61,334.00)(0.447,8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(950.17,334.00)(3.000,27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(954.61,372.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(953.17,372.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\put(957,391.17){\rule{0.700pt}{0.400pt}}
\multiput(957.00,392.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(960.60,381.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(959.17,386.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(964.61,348.00)(0.447,-8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(963.17,359.00)(3.000,-28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(967.61,303.46)(0.447,-10.732){3}{\rule{0.108pt}{6.633pt}}
\multiput(966.17,317.23)(3.000,-35.232){2}{\rule{0.400pt}{3.317pt}}
\multiput(970.61,252.80)(0.447,-11.402){3}{\rule{0.108pt}{7.033pt}}
\multiput(969.17,267.40)(3.000,-37.402){2}{\rule{0.400pt}{3.517pt}}
\multiput(973.61,202.46)(0.447,-10.732){3}{\rule{0.108pt}{6.633pt}}
\multiput(972.17,216.23)(3.000,-35.232){2}{\rule{0.400pt}{3.317pt}}
\multiput(976.61,161.21)(0.447,-7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(975.17,171.11)(3.000,-25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(979.61,138.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(978.17,142.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(982.60,134.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(981.17,134.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(986.61,160.00)(0.447,14.528){3}{\rule{0.108pt}{8.900pt}}
\multiput(985.17,160.00)(3.000,47.528){2}{\rule{0.400pt}{4.450pt}}
\multiput(989.61,226.00)(0.447,19.663){3}{\rule{0.108pt}{11.967pt}}
\multiput(988.17,226.00)(3.000,64.163){2}{\rule{0.400pt}{5.983pt}}
\multiput(992.61,315.00)(0.447,16.760){3}{\rule{0.108pt}{10.233pt}}
\multiput(991.17,315.00)(3.000,54.760){2}{\rule{0.400pt}{5.117pt}}
\multiput(995.61,391.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(994.17,391.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(998.61,411.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(997.17,416.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(1001.61,373.25)(0.447,-11.625){3}{\rule{0.108pt}{7.167pt}}
\multiput(1000.17,388.13)(3.000,-38.125){2}{\rule{0.400pt}{3.583pt}}
\multiput(1004.60,322.60)(0.468,-9.401){5}{\rule{0.113pt}{6.600pt}}
\multiput(1003.17,336.30)(4.000,-51.301){2}{\rule{0.400pt}{3.300pt}}
\multiput(1008.61,253.59)(0.447,-12.295){3}{\rule{0.108pt}{7.567pt}}
\multiput(1007.17,269.30)(3.000,-40.295){2}{\rule{0.400pt}{3.783pt}}
\multiput(1011.61,212.53)(0.447,-6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(1010.17,220.77)(3.000,-20.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(1014.61,200.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1013.17,200.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1017.61,206.00)(0.447,8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(1016.17,206.00)(3.000,28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(1020.61,245.00)(0.447,12.295){3}{\rule{0.108pt}{7.567pt}}
\multiput(1019.17,245.00)(3.000,40.295){2}{\rule{0.400pt}{3.783pt}}
\multiput(1023.60,301.00)(0.468,6.622){5}{\rule{0.113pt}{4.700pt}}
\multiput(1022.17,301.00)(4.000,36.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(1027.61,347.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(1026.17,347.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(1030.61,361.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1029.17,363.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1033.61,346.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(1032.17,352.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(1036.61,322.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(1035.17,329.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(1039.61,299.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(1038.17,305.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1042.61,281.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(1041.17,286.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(1045.60,266.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1044.17,270.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1049.61,241.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(1048.17,248.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(1052.61,216.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(1051.17,223.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(1055.61,196.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(1054.17,201.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\put(1058,190.17){\rule{0.700pt}{0.400pt}}
\multiput(1058.00,189.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1061.61,192.00)(0.447,6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(1060.17,192.00)(3.000,20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(1064.61,220.00)(0.447,12.072){3}{\rule{0.108pt}{7.433pt}}
\multiput(1063.17,220.00)(3.000,39.572){2}{\rule{0.400pt}{3.717pt}}
\multiput(1067.60,275.00)(0.468,10.717){5}{\rule{0.113pt}{7.500pt}}
\multiput(1066.17,275.00)(4.000,58.433){2}{\rule{0.400pt}{3.750pt}}
\multiput(1071.61,349.00)(0.447,14.974){3}{\rule{0.108pt}{9.167pt}}
\multiput(1070.17,349.00)(3.000,48.974){2}{\rule{0.400pt}{4.583pt}}
\multiput(1074.61,417.00)(0.447,6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(1073.17,417.00)(3.000,22.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(1077.61,439.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(1076.17,444.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(1080.61,405.57)(0.447,-10.286){3}{\rule{0.108pt}{6.367pt}}
\multiput(1079.17,418.79)(3.000,-33.786){2}{\rule{0.400pt}{3.183pt}}
\multiput(1083.61,355.80)(0.447,-11.402){3}{\rule{0.108pt}{7.033pt}}
\multiput(1082.17,370.40)(3.000,-37.402){2}{\rule{0.400pt}{3.517pt}}
\multiput(1086.60,319.30)(0.468,-4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(1085.17,326.15)(4.000,-25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1090.61,298.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1089.17,299.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1093.61,297.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(1092.17,297.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1096.61,312.00)(0.447,7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(1095.17,312.00)(3.000,23.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(1099.61,345.00)(0.447,9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(1098.17,345.00)(3.000,30.893){2}{\rule{0.400pt}{2.917pt}}
\multiput(1102.61,388.00)(0.447,10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(1101.17,388.00)(3.000,33.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(1105.61,434.00)(0.447,8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(1104.17,434.00)(3.000,27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(1108.60,472.00)(0.468,3.844){5}{\rule{0.113pt}{2.800pt}}
\multiput(1107.17,472.00)(4.000,21.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(1112.61,499.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1111.17,499.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1115.61,495.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(1114.17,500.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(1118.61,473.09)(0.447,-6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(1117.17,481.04)(3.000,-20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(1121.61,444.53)(0.447,-6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(1120.17,452.77)(3.000,-20.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(1124.61,421.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(1123.17,426.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(1127.61,402.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(1126.17,407.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1130.60,385.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(1129.17,390.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1134.61,366.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(1133.17,370.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(831.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(1140.61,361.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1139.17,361.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1143.61,367.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(1142.17,367.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1146.61,381.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1145.17,381.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1149.60,379.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(1148.17,384.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1153.61,340.02)(0.447,-10.509){3}{\rule{0.108pt}{6.500pt}}
\multiput(1152.17,353.51)(3.000,-34.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(1156.61,288.14)(0.447,-12.072){3}{\rule{0.108pt}{7.433pt}}
\multiput(1155.17,303.57)(3.000,-39.572){2}{\rule{0.400pt}{3.717pt}}
\multiput(1159.61,242.55)(0.447,-8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(1158.17,253.28)(3.000,-27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(1162.61,222.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1161.17,224.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1165.61,220.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(1164.17,220.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(1168.61,246.00)(0.447,10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(1167.17,246.00)(3.000,33.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(1171.60,292.00)(0.468,7.207){5}{\rule{0.113pt}{5.100pt}}
\multiput(1170.17,292.00)(4.000,39.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(1175.61,342.00)(0.447,10.509){3}{\rule{0.108pt}{6.500pt}}
\multiput(1174.17,342.00)(3.000,34.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(1178.61,390.00)(0.447,10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(1177.17,390.00)(3.000,33.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(1181.61,436.00)(0.447,6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(1180.17,436.00)(3.000,22.937){2}{\rule{0.400pt}{2.183pt}}
\put(1137.0,361.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(1187.61,450.43)(0.447,-6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(1186.17,459.21)(3.000,-22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(1190.61,408.91)(0.447,-10.955){3}{\rule{0.108pt}{6.767pt}}
\multiput(1189.17,422.96)(3.000,-35.955){2}{\rule{0.400pt}{3.383pt}}
\multiput(1193.60,367.07)(0.468,-6.769){5}{\rule{0.113pt}{4.800pt}}
\multiput(1192.17,377.04)(4.000,-37.037){2}{\rule{0.400pt}{2.400pt}}
\multiput(1197.61,329.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(1196.17,334.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(1200.61,321.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(1199.17,321.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1203.61,342.00)(0.447,10.732){3}{\rule{0.108pt}{6.633pt}}
\multiput(1202.17,342.00)(3.000,35.232){2}{\rule{0.400pt}{3.317pt}}
\multiput(1206.61,391.00)(0.447,11.625){3}{\rule{0.108pt}{7.167pt}}
\multiput(1205.17,391.00)(3.000,38.125){2}{\rule{0.400pt}{3.583pt}}
\multiput(1209.61,444.00)(0.447,9.169){3}{\rule{0.108pt}{5.700pt}}
\multiput(1208.17,444.00)(3.000,30.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(1212.60,486.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(1211.17,486.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(1216.61,491.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(1215.17,497.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(1219.61,452.70)(0.447,-11.848){3}{\rule{0.108pt}{7.300pt}}
\multiput(1218.17,467.85)(3.000,-38.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(1222.61,391.50)(0.447,-14.751){3}{\rule{0.108pt}{9.033pt}}
\multiput(1221.17,410.25)(3.000,-48.251){2}{\rule{0.400pt}{4.517pt}}
\multiput(1225.61,327.27)(0.447,-13.635){3}{\rule{0.108pt}{8.367pt}}
\multiput(1224.17,344.63)(3.000,-44.635){2}{\rule{0.400pt}{4.183pt}}
\multiput(1228.61,273.02)(0.447,-10.509){3}{\rule{0.108pt}{6.500pt}}
\multiput(1227.17,286.51)(3.000,-34.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(1231.61,236.64)(0.447,-5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(1230.17,244.32)(3.000,-19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(1234.00,223.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1234.00,224.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1238.61,222.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(1237.17,222.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(1241.61,239.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(1240.17,239.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(1244.61,264.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(1243.17,264.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1247.61,288.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(1246.17,288.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1250.61,303.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1249.17,303.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1253.61,309.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1252.17,309.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1256.60,319.00)(0.468,3.844){5}{\rule{0.113pt}{2.800pt}}
\multiput(1255.17,319.00)(4.000,21.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(1260.61,346.00)(0.447,7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(1259.17,346.00)(3.000,25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(1263.61,382.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(1262.17,382.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(1266.61,417.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(1265.17,417.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(1269.61,442.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1268.17,442.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1272.61,444.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1271.17,447.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1275.60,430.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(1274.17,435.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1279.61,399.43)(0.447,-6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(1278.17,408.21)(3.000,-22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(1282.61,371.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(1281.17,378.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(1285.61,349.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(1284.17,354.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1288.61,337.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1287.17,339.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1291.61,334.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1290.17,334.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1294.61,339.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1293.17,339.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1297.60,349.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(1296.17,349.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1301.61,359.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1300.17,359.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1304.61,358.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1303.17,361.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1307.61,343.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(1306.17,349.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(1310.61,320.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(1309.17,327.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(1313.61,297.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(1312.17,303.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1316.61,281.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(1315.17,285.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(1319.60,271.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1318.17,273.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1323.61,263.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1322.17,265.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1326,259.67){\rule{0.723pt}{0.400pt}}
\multiput(1326.00,260.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1329.61,260.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1328.17,260.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1332.61,265.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(1331.17,265.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1335.61,279.00)(0.447,6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(1334.17,279.00)(3.000,20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(1338.60,307.00)(0.468,6.622){5}{\rule{0.113pt}{4.700pt}}
\multiput(1337.17,307.00)(4.000,36.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(1342.61,353.00)(0.447,12.518){3}{\rule{0.108pt}{7.700pt}}
\multiput(1341.17,353.00)(3.000,41.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(1345.61,410.00)(0.447,10.286){3}{\rule{0.108pt}{6.367pt}}
\multiput(1344.17,410.00)(3.000,33.786){2}{\rule{0.400pt}{3.183pt}}
\multiput(1348.61,457.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(1347.17,457.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(1351.61,471.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(1350.17,475.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1354.61,441.12)(0.447,-10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(1353.17,454.06)(3.000,-33.062){2}{\rule{0.400pt}{3.117pt}}
\multiput(1357.61,388.48)(0.447,-12.742){3}{\rule{0.108pt}{7.833pt}}
\multiput(1356.17,404.74)(3.000,-41.742){2}{\rule{0.400pt}{3.917pt}}
\multiput(1360.60,341.41)(0.468,-7.354){5}{\rule{0.113pt}{5.200pt}}
\multiput(1359.17,352.21)(4.000,-40.207){2}{\rule{0.400pt}{2.600pt}}
\multiput(1364.61,299.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(1363.17,305.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1367.61,291.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(1366.17,291.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1370.61,312.00)(0.447,13.635){3}{\rule{0.108pt}{8.367pt}}
\multiput(1369.17,312.00)(3.000,44.635){2}{\rule{0.400pt}{4.183pt}}
\multiput(1373.61,374.00)(0.447,17.877){3}{\rule{0.108pt}{10.900pt}}
\multiput(1372.17,374.00)(3.000,58.377){2}{\rule{0.400pt}{5.450pt}}
\multiput(1376.61,455.00)(0.447,14.751){3}{\rule{0.108pt}{9.033pt}}
\multiput(1375.17,455.00)(3.000,48.251){2}{\rule{0.400pt}{4.517pt}}
\multiput(1379.61,522.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(1378.17,522.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(1382.60,550.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1381.17,551.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1386.61,528.77)(0.447,-7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(1385.17,538.38)(3.000,-24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(1389.61,483.14)(0.447,-12.072){3}{\rule{0.108pt}{7.433pt}}
\multiput(1388.17,498.57)(3.000,-39.572){2}{\rule{0.400pt}{3.717pt}}
\multiput(1392.61,427.04)(0.447,-12.518){3}{\rule{0.108pt}{7.700pt}}
\multiput(1391.17,443.02)(3.000,-41.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(1395.61,380.00)(0.447,-8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(1394.17,391.00)(3.000,-28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(1398.61,352.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(1397.17,357.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1401.00,345.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1401.00,344.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1405.61,349.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(1404.17,349.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(1408.61,375.00)(0.447,9.839){3}{\rule{0.108pt}{6.100pt}}
\multiput(1407.17,375.00)(3.000,32.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(1411.61,420.00)(0.447,12.295){3}{\rule{0.108pt}{7.567pt}}
\multiput(1410.17,420.00)(3.000,40.295){2}{\rule{0.400pt}{3.783pt}}
\multiput(1414.61,476.00)(0.447,11.179){3}{\rule{0.108pt}{6.900pt}}
\multiput(1413.17,476.00)(3.000,36.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(1417.61,527.00)(0.447,6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(1416.17,527.00)(3.000,20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(1420.61,551.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1419.17,553.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1423.60,533.23)(0.468,-5.306){5}{\rule{0.113pt}{3.800pt}}
\multiput(1422.17,541.11)(4.000,-29.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(1427.61,480.04)(0.447,-12.518){3}{\rule{0.108pt}{7.700pt}}
\multiput(1426.17,496.02)(3.000,-41.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(1430.61,421.38)(0.447,-13.188){3}{\rule{0.108pt}{8.100pt}}
\multiput(1429.17,438.19)(3.000,-43.188){2}{\rule{0.400pt}{4.050pt}}
\multiput(1433.61,369.12)(0.447,-10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(1432.17,382.06)(3.000,-33.062){2}{\rule{0.400pt}{3.117pt}}
\put(1184.0,468.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1436,349){\usebox{\plotpoint}}
\put(1306,767){\makebox(0,0)[r]{cooled data}}
\put(1350,767){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(176,584){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(179,584){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(182,584){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(185,584){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(189,584){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(192,584){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(195,584){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(198,584){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(201,583){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(204,583){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(208,583){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(211,582){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(214,582){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(217,582){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,581){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(223,580){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(226,576){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(230,565){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(233,542){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(236,523){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(239,515){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(242,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(245,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(248,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(252,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(261,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(264,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(267,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(271,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(280,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(283,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(286,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(293,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(296,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(299,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(302,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(305,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(311,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(315,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(318,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(324,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(327,507){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(330,507){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(337,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(340,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(346,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(349,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(352,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(356,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(359,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(365,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(368,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(371,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,513){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(378,513){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(381,513){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(384,513){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,513){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(390,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(393,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(397,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(403,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(406,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(409,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(412,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(415,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(419,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(422,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(425,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(428,507){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,507){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(434,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(441,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(444,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(447,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(450,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(453,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(456,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(460,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(469,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(472,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(475,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(478,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(485,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(488,514){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(491,516){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(494,518){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(497,519){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,519){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(504,518){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(507,517){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,516){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(513,515){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(516,514){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,513){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(526,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(529,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(532,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(535,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(538,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(541,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(545,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(548,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(551,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(554,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(557,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(560,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(563,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(567,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(570,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(573,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(576,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(579,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(582,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(589,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(595,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(601,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(604,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(614,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(617,506){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(620,500){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(623,483){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(626,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(630,440){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(633,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(636,430){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(639,381){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(649,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(655,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(658,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(664,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(667,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(671,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(674,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(677,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(683,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(689,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(696,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(699,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(702,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(705,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(708,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(712,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(715,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(718,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(721,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(724,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(727,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(730,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(734,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(737,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(740,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(743,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(746,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(749,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(752,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(756,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(759,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(762,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(765,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(768,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(771,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(775,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(778,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(781,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(784,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(787,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(790,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(793,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(797,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(803,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(806,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(809,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(812,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(815,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(819,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(822,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(825,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(831,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(834,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(838,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(841,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(844,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(847,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(850,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(853,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(856,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(860,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(863,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(866,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(869,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(872,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(875,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(878,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(882,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(885,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(888,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(891,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(894,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(897,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(901,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(904,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(907,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(910,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(913,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(916,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(919,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(923,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(926,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(929,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(932,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(935,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(938,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(941,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(945,304){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(948,294){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(951,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(954,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(957,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(960,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(964,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(967,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(970,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(973,287){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(976,287){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(979,287){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(982,287){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(986,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(989,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(992,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(995,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(998,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1001,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1004,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1008,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1011,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1014,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1017,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1020,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1023,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1027,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1030,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1033,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1036,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1039,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1042,287){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1045,287){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1049,287){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1052,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1055,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1058,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1061,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1064,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1067,313){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1074,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1077,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1080,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1083,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1086,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1090,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1096,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1099,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1102,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1105,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1108,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1112,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1115,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1118,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1121,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1124,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1127,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1130,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1134,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1137,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1140,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1143,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1146,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1149,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1153,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1156,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1159,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1162,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1165,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1168,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1171,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1178,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1181,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1184,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1190,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1197,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1200,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1203,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1206,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1209,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1212,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1216,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1219,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1222,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1225,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1228,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1231,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1234,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1238,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1241,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1247,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1250,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1253,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1256,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1260,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1263,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1266,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1269,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1272,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1275,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1279,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1282,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1285,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1288,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1291,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1294,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1297,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1301,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1304,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1307,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1310,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1316,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1319,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1323,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1326,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1329,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1332,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1335,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1338,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1342,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1345,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1348,368){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1351,375){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1354,394){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1357,417){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1360,428){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1364,432){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1367,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1370,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1373,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1376,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1379,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1382,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1386,437){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1389,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1392,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1395,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1398,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1401,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1405,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1408,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1411,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1414,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1417,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1420,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1423,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1427,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1430,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1433,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}

